Language-integrated provenance

Provenance, or information about the origin or derivation of data, is important for assessing the trustworthiness of data and identifying and correcting mistakes. Most prior implementations of data provenance have involved heavyweight modifications to database systems and little attention has been paid to how the provenance data can be used outside such a system. We present extensions to the Links programming language that build on its support for language-integrated query to support provenance queries by rewriting and normalizing monadic comprehensions and extending the type system to distinguish provenance metadata from normal data. The main contribution of this article is to show that the two most common forms of provenance can be implemented efficiently and used safely as a programming language feature with no changes to the database system.

==> graph.tex <==
% Created by tikzDevice version 0.10.1 on 2017-01-20 17:32:20
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (325.21,252.94);
\begin{scope}
\path[clip] ( 27.77,168.58) rectangle (106.63,240.88);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.99,183.76) --
	( 39.03,190.49) --
	( 46.08,197.81) --
	( 53.12,205.35) --
	( 60.16,212.81) --
	( 67.20,220.49) --
	( 74.24,228.62) --
	( 81.28,237.60);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.99,171.87) --
	( 39.03,179.19) --
	( 46.08,185.59) --
	( 53.12,194.25) --
	( 60.16,201.62) --
	( 67.20,208.78) --
	( 74.24,216.31) --
	( 81.28,224.55);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.99,174.91) --
	( 39.03,182.22) --
	( 46.08,189.54) --
	( 53.12,197.02) --
	( 60.16,204.66) --
	( 67.20,211.76) --
	( 74.24,219.56) --
	( 81.28,232.24);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] ( 81.28,237.60) circle (  1.43);
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] ( 79.86,230.81) --
	( 82.71,230.81) --
	( 82.71,233.67) --
	( 79.86,233.67) --
	cycle;
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] ( 81.28,226.77) --
	( 83.21,223.44) --
	( 79.36,223.44) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] ( 74.24,228.62) circle (  1.43);
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] ( 72.82,218.13) --
	( 75.67,218.13) --
	( 75.67,220.99) --
	( 72.82,220.99) --
	cycle;
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] ( 74.24,218.53) --
	( 76.16,215.20) --
	( 72.32,215.20) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] ( 67.20,220.49) circle (  1.43);
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] ( 65.77,210.33) --
	( 68.63,210.33) --
	( 68.63,213.19) --
	( 65.77,213.19) --
	cycle;
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] ( 67.20,211.00) --
	( 69.12,207.67) --
	( 65.28,207.67) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] ( 60.16,212.81) circle (  1.43);
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] ( 58.73,203.23) --
	( 61.59,203.23) --
	( 61.59,206.09) --
	( 58.73,206.09) --
	cycle;
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] ( 60.16,203.84) --
	( 62.08,200.51) --
	( 58.24,200.51) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] ( 53.12,205.35) circle (  1.43);
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] ( 51.69,195.60) --
	( 54.54,195.60) --
	( 54.54,198.45) --
	( 51.69,198.45) --
	cycle;
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] ( 53.12,196.47) --
	( 55.04,193.14) --
	( 51.20,193.14) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] ( 46.08,197.81) circle (  1.43);
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] ( 44.65,188.12) --
	( 47.50,188.12) --
	( 47.50,190.97) --
	( 44.65,190.97) --
	cycle;
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] ( 46.08,187.81) --
	( 48.00,184.48) --
	( 44.15,184.48) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] ( 39.03,190.49) circle (  1.43);
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] ( 37.61,180.80) --
	( 40.46,180.80) --
	( 40.46,183.65) --
	( 37.61,183.65) --
	cycle;
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] ( 39.03,181.41) --
	( 40.96,178.08) --
	( 37.11,178.08) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] ( 31.99,183.76) circle (  1.43);
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] ( 30.57,173.48) --
	( 33.42,173.48) --
	( 33.42,176.33) --
	( 30.57,176.33) --
	cycle;
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] ( 31.99,174.09) --
	( 33.91,170.76) --
	( 30.07,170.76) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 27.77, 50.05) rectangle (106.63,122.35);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.99, 53.33) --
	( 39.03, 63.21) --
	( 46.08, 70.82) --
	( 53.12, 74.88) --
	( 60.16, 81.51) --
	( 67.20, 87.13) --
	( 74.24, 94.25) --
	( 81.28,100.10) --
	( 88.33,106.99) --
	( 95.37,113.52) --
	(102.41,119.06);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.99, 53.33) --
	( 39.03, 53.33) --
	( 46.08, 59.56) --
	( 53.12, 65.79) --
	( 60.16, 70.82) --
	( 67.20, 77.05) --
	( 74.24, 83.59) --
	( 81.28, 89.97) --
	( 88.33, 96.28) --
	( 95.37,102.95) --
	(102.41,110.40);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.99, 59.56) --
	( 39.03, 59.56) --
	( 46.08, 67.80) --
	( 53.12, 73.08) --
	( 60.16, 78.25) --
	( 67.20, 85.28) --
	( 74.24, 91.12) --
	( 81.28, 97.54) --
	( 88.33,103.84) --
	( 95.37,110.15) --
	(102.41,117.15);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (102.41,119.06) circle (  1.43);
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] (100.98,115.72) --
	(103.84,115.72) --
	(103.84,118.58) --
	(100.98,118.58) --
	cycle;
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (102.41,112.62) --
	(104.33,109.29) --
	(100.49,109.29) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] ( 95.37,113.52) circle (  1.43);
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] ( 93.94,108.72) --
	( 96.79,108.72) --
	( 96.79,111.57) --
	( 93.94,111.57) --
	cycle;
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] ( 95.37,105.17) --
	( 97.29,101.84) --
	( 93.45,101.84) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] ( 88.33,106.99) circle (  1.43);
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] ( 86.90,102.41) --
	( 89.75,102.41) --
	( 89.75,105.27) --
	( 86.90,105.27) --
	cycle;
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] ( 88.33, 98.50) --
	( 90.25, 95.17) --
	( 86.40, 95.17) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] ( 81.28,100.10) circle (  1.43);
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] ( 79.86, 96.12) --
	( 82.71, 96.12) --
	( 82.71, 98.97) --
	( 79.86, 98.97) --
	cycle;
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] ( 81.28, 92.19) --
	( 83.21, 88.87) --
	( 79.36, 88.87) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] ( 74.24, 94.25) circle (  1.43);
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] ( 72.82, 89.69) --
	( 75.67, 89.69) --
	( 75.67, 92.54) --
	( 72.82, 92.54) --
	cycle;
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] ( 74.24, 85.81) --
	( 76.16, 82.48) --
	( 72.32, 82.48) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] ( 67.20, 87.13) circle (  1.43);
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] ( 65.77, 83.86) --
	( 68.63, 83.86) --
	( 68.63, 86.71) --
	( 65.77, 86.71) --
	cycle;
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] ( 67.20, 79.27) --
	( 69.12, 75.94) --
	( 65.28, 75.94) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] ( 60.16, 81.51) circle (  1.43);
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] ( 58.73, 76.82) --
	( 61.59, 76.82) --
	( 61.59, 79.67) --
	( 58.73, 79.67) --
	cycle;
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] ( 60.16, 73.04) --
	( 62.08, 69.71) --
	( 58.24, 69.71) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] ( 53.12, 74.88) circle (  1.43);
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] ( 51.69, 71.65) --
	( 54.54, 71.65) --
	( 54.54, 74.50) --
	( 51.69, 74.50) --
	cycle;
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] ( 53.12, 68.01) --
	( 55.04, 64.68) --
	( 51.20, 64.68) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] ( 46.08, 70.82) circle (  1.43);
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] ( 44.65, 66.37) --
	( 47.50, 66.37) --
	( 47.50, 69.22) --
	( 44.65, 69.22) --
	cycle;
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] ( 46.08, 61.78) --
	( 48.00, 58.45) --
	( 44.15, 58.45) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] ( 39.03, 63.21) circle (  1.43);
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] ( 37.61, 58.14) --
	( 40.46, 58.14) --
	( 40.46, 60.99) --
	( 37.61, 60.99) --
	cycle;
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] ( 39.03, 55.55) --
	( 40.96, 52.22) --
	( 37.11, 52.22) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] ( 31.99, 53.33) circle (  1.43);
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] ( 30.57, 58.14) --
	( 33.42, 58.14) --
	( 33.42, 60.99) --
	( 30.57, 60.99) --
	cycle;
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] ( 31.99, 55.55) --
	( 33.91, 52.22) --
	( 30.07, 52.22) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (135.81,168.58) rectangle (214.68,240.88);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (140.03,171.87) --
	(147.08,171.87) --
	(154.12,171.87) --
	(161.16,180.82) --
	(168.20,186.06) --
	(175.24,180.82) --
	(182.28,205.01) --
	(189.33,200.26) --
	(196.37,237.60) --
	(203.41,215.81) --
	(210.45,224.77);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (140.03,171.87) --
	(147.08,171.87) --
	(154.12,171.87) --
	(161.16,171.87) --
	(168.20,186.06) --
	(175.24,180.82) --
	(182.28,189.78) --
	(189.33,197.01) --
	(196.37,205.96) --
	(203.41,215.37) --
	(210.45,224.77);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.6pt,line join=round] (140.03,171.87) --
	(147.08,171.87) --
	(154.12,171.87) --
	(161.16,180.82) --
	(168.20,186.06) --
	(175.24,180.82) --
	(182.28,189.78) --
	(189.33,197.01) --
	(196.37,205.96) --
	(203.41,215.37) --
	(210.45,224.77);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (210.45,224.77) circle (  1.43);
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] (209.02,223.34) --
	(211.88,223.34) --
	(211.88,226.19) --
	(209.02,226.19) --
	cycle;
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (210.45,226.98) --
	(212.37,223.66) --
	(208.53,223.66) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (203.41,215.81) circle (  1.43);
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] (201.98,213.95) --
	(204.84,213.95) --
	(204.84,216.80) --
	(201.98,216.80) --
	cycle;
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (203.41,217.59) --
	(205.33,214.26) --
	(201.49,214.26) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (196.37,237.60) circle (  1.43);
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] (194.94,204.54) --
	(197.79,204.54) --
	(197.79,207.39) --
	(194.94,207.39) --
	cycle;
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (196.37,208.18) --
	(198.29,204.86) --
	(194.45,204.86) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (189.33,200.26) circle (  1.43);
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] (187.90,195.58) --
	(190.75,195.58) --
	(190.75,198.44) --
	(187.90,198.44) --
	cycle;
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (189.33,199.23) --
	(191.25,195.90) --
	(187.40,195.90) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (182.28,205.01) circle (  1.43);
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] (180.86,188.35) --
	(183.71,188.35) --
	(183.71,191.21) --
	(180.86,191.21) --
	cycle;
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (182.28,192.00) --
	(184.20,188.67) --
	(180.36,188.67) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (175.24,180.82) circle (  1.43);
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] (173.82,179.40) --
	(176.67,179.40) --
	(176.67,182.25) --
	(173.82,182.25) --
	cycle;
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (175.24,183.04) --
	(177.16,179.72) --
	(173.32,179.72) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (168.20,186.06) circle (  1.43);
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] (166.77,184.64) --
	(169.63,184.64) --
	(169.63,187.49) --
	(166.77,187.49) --
	cycle;
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (168.20,188.28) --
	(170.12,184.95) --
	(166.28,184.95) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (161.16,180.82) circle (  1.43);
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] (159.73,179.40) --
	(162.59,179.40) --
	(162.59,182.25) --
	(159.73,182.25) --
	cycle;
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (161.16,174.09) --
	(163.08,170.76) --
	(159.24,170.76) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (154.12,171.87) circle (  1.43);
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] (152.69,170.44) --
	(155.54,170.44) --
	(155.54,173.30) --
	(152.69,173.30) --
	cycle;
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (154.12,174.09) --
	(156.04,170.76) --
	(152.20,170.76) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (147.08,171.87) circle (  1.43);
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] (145.65,170.44) --
	(148.50,170.44) --
	(148.50,173.30) --
	(145.65,173.30) --
	cycle;
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (147.08,174.09) --
	(149.00,170.76) --
	(145.15,170.76) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (140.03,171.87) circle (  1.43);
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] (138.61,170.44) --
	(141.46,170.44) --
	(141.46,173.30) --
	(138.61,173.30) --
	cycle;
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (140.03,174.09) --
	(141.95,170.76) --
	(138.11,170.76) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (135.81, 50.05) rectangle (214.68,122.35);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (140.03, 59.81) --
	(147.08, 67.06) --
	(154.12, 73.51) --
	(161.16, 81.78) --
	(168.20, 89.18) --
	(175.24, 95.27) --
	(182.28,104.05) --
	(189.33,110.24) --
	(196.37,119.06);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (140.03, 53.33) --
	(147.08, 59.81) --
	(154.12, 65.67) --
	(161.16, 72.36) --
	(168.20, 82.08) --
	(175.24, 90.04) --
	(182.28, 95.44) --
	(189.33,102.59) --
	(196.37,110.26);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.6pt,line join=round] (140.03, 53.33) --
	(147.08, 61.73) --
	(154.12, 67.56) --
	(161.16, 76.03) --
	(168.20, 83.64) --
	(175.24, 91.67) --
	(182.28, 97.52) --
	(189.33,104.55) --
	(196.37,112.27);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (196.37,119.06) circle (  1.43);
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] (194.94,110.85) --
	(197.79,110.85) --
	(197.79,113.70) --
	(194.94,113.70) --
	cycle;
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (196.37,112.48) --
	(198.29,109.15) --
	(194.45,109.15) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (189.33,110.24) circle (  1.43);
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] (187.90,103.12) --
	(190.75,103.12) --
	(190.75,105.98) --
	(187.90,105.98) --
	cycle;
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (189.33,104.81) --
	(191.25,101.48) --
	(187.40,101.48) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (182.28,104.05) circle (  1.43);
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] (180.86, 96.09) --
	(183.71, 96.09) --
	(183.71, 98.94) --
	(180.86, 98.94) --
	cycle;
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (182.28, 97.66) --
	(184.20, 94.33) --
	(180.36, 94.33) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (175.24, 95.27) circle (  1.43);
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] (173.82, 90.24) --
	(176.67, 90.24) --
	(176.67, 93.10) --
	(173.82, 93.10) --
	cycle;
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (175.24, 92.26) --
	(177.16, 88.93) --
	(173.32, 88.93) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (168.20, 89.18) circle (  1.43);
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] (166.77, 82.21) --
	(169.63, 82.21) --
	(169.63, 85.07) --
	(166.77, 85.07) --
	cycle;
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (168.20, 84.30) --
	(170.12, 80.97) --
	(166.28, 80.97) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (161.16, 81.78) circle (  1.43);
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] (159.73, 74.61) --
	(162.59, 74.61) --
	(162.59, 77.46) --
	(159.73, 77.46) --
	cycle;
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (161.16, 74.58) --
	(163.08, 71.25) --
	(159.24, 71.25) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (154.12, 73.51) circle (  1.43);
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] (152.69, 66.13) --
	(155.54, 66.13) --
	(155.54, 68.99) --
	(152.69, 68.99) --
	cycle;
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (154.12, 67.89) --
	(156.04, 64.56) --
	(152.20, 64.56) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (147.08, 67.06) circle (  1.43);
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] (145.65, 60.31) --
	(148.50, 60.31) --
	(148.50, 63.16) --
	(145.65, 63.16) --
	cycle;
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (147.08, 62.02) --
	(149.00, 58.70) --
	(145.15, 58.70) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (140.03, 59.81) circle (  1.43);
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] (138.61, 51.91) --
	(141.46, 51.91) --
	(141.46, 54.76) --
	(138.61, 54.76) --
	cycle;
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (140.03, 55.55) --
	(141.95, 52.22) --
	(138.11, 52.22) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (246.35,168.58) rectangle (325.21,240.88);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (250.57,177.64) --
	(257.62,183.40) --
	(264.66,188.81) --
	(271.70,194.76) --
	(278.74,200.70) --
	(285.78,206.29) --
	(292.82,212.59) --
	(299.87,218.36) --
	(306.91,225.20) --
	(313.95,231.38) --
	(320.99,237.60);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (250.57,171.87) --
	(257.62,178.92) --
	(264.66,183.40) --
	(271.70,189.17) --
	(278.74,195.27) --
	(285.78,200.44) --
	(292.82,206.77) --
	(299.87,212.66) --
	(306.91,219.89) --
	(313.95,227.87) --
	(320.99,232.70);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.6pt,line join=round] (250.57,177.64) --
	(257.62,183.40) --
	(264.66,188.81) --
	(271.70,194.76) --
	(278.74,201.04) --
	(285.78,206.55) --
	(292.82,212.34) --
	(299.87,218.62) --
	(306.91,225.00) --
	(313.95,231.41) --
	(320.99,237.56);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (320.99,237.60) circle (  1.43);
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] (319.56,236.13) --
	(322.42,236.13) --
	(322.42,238.99) --
	(319.56,238.99) --
	cycle;
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (320.99,234.92) --
	(322.91,231.59) --
	(319.07,231.59) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (313.95,231.38) circle (  1.43);
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] (312.52,229.98) --
	(315.37,229.98) --
	(315.37,232.83) --
	(312.52,232.83) --
	cycle;
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (313.95,230.09) --
	(315.87,226.76) --
	(312.03,226.76) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (306.91,225.20) circle (  1.43);
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] (305.48,223.58) --
	(308.33,223.58) --
	(308.33,226.43) --
	(305.48,226.43) --
	cycle;
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (306.91,222.11) --
	(308.83,218.78) --
	(304.99,218.78) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (299.87,218.36) circle (  1.43);
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] (298.44,217.19) --
	(301.29,217.19) --
	(301.29,220.04) --
	(298.44,220.04) --
	cycle;
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (299.87,214.87) --
	(301.79,211.55) --
	(297.94,211.55) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (292.82,212.59) circle (  1.43);
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] (291.40,210.91) --
	(294.25,210.91) --
	(294.25,213.77) --
	(291.40,213.77) --
	cycle;
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (292.82,208.98) --
	(294.74,205.66) --
	(290.90,205.66) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (285.78,206.29) circle (  1.43);
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] (284.36,205.13) --
	(287.21,205.13) --
	(287.21,207.98) --
	(284.36,207.98) --
	cycle;
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (285.78,202.66) --
	(287.70,199.33) --
	(283.86,199.33) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (278.74,200.70) circle (  1.43);
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] (277.31,199.61) --
	(280.17,199.61) --
	(280.17,202.47) --
	(277.31,202.47) --
	cycle;
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (278.74,197.49) --
	(280.66,194.17) --
	(276.82,194.17) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (271.70,194.76) circle (  1.43);
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] (270.27,193.33) --
	(273.13,193.33) --
	(273.13,196.19) --
	(270.27,196.19) --
	cycle;
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (271.70,191.39) --
	(273.62,188.06) --
	(269.78,188.06) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (264.66,188.81) circle (  1.43);
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] (263.23,187.39) --
	(266.08,187.39) --
	(266.08,190.24) --
	(263.23,190.24) --
	cycle;
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (264.66,185.62) --
	(266.58,182.29) --
	(262.74,182.29) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (257.62,183.40) circle (  1.43);
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] (256.19,181.98) --
	(259.04,181.98) --
	(259.04,184.83) --
	(256.19,184.83) --
	cycle;
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (257.62,181.14) --
	(259.54,177.81) --
	(255.69,177.81) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (250.57,177.64) circle (  1.43);
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] (249.15,176.21) --
	(252.00,176.21) --
	(252.00,179.06) --
	(249.15,179.06) --
	cycle;
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (250.57,174.09) --
	(252.49,170.76) --
	(248.65,170.76) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (246.35, 50.05) rectangle (325.21,122.35);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (250.57, 55.96) --
	(257.62, 62.01) --
	(264.66, 69.25) --
	(271.70, 75.75) --
	(278.74, 83.00) --
	(285.78, 89.69) --
	(292.82, 96.81) --
	(299.87,104.23) --
	(306.91,111.54) --
	(313.95,118.95);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (250.57, 53.33) --
	(257.62, 59.19) --
	(264.66, 66.49) --
	(271.70, 73.75) --
	(278.74, 80.66) --
	(285.78, 87.58) --
	(292.82, 94.90) --
	(299.87,102.33) --
	(306.91,109.91) --
	(313.95,118.30);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.6pt,line join=round] (250.57, 55.57) --
	(257.62, 61.81) --
	(264.66, 69.34) --
	(271.70, 76.22) --
	(278.74, 83.25) --
	(285.78, 90.09) --
	(292.82, 97.15) --
	(299.87,104.54) --
	(306.91,111.65) --
	(313.95,119.06);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (313.95,118.95) circle (  1.43);
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] (312.52,117.64) --
	(315.37,117.64) --
	(315.37,120.49) --
	(312.52,120.49) --
	cycle;
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (313.95,120.52) --
	(315.87,117.19) --
	(312.03,117.19) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (306.91,111.54) circle (  1.43);
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] (305.48,110.22) --
	(308.33,110.22) --
	(308.33,113.08) --
	(305.48,113.08) --
	cycle;
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (306.91,112.12) --
	(308.83,108.80) --
	(304.99,108.80) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (299.87,104.23) circle (  1.43);
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] (298.44,103.11) --
	(301.29,103.11) --
	(301.29,105.96) --
	(298.44,105.96) --
	cycle;
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (299.87,104.55) --
	(301.79,101.22) --
	(297.94,101.22) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (292.82, 96.81) circle (  1.43);
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] (291.40, 95.73) --
	(294.25, 95.73) --
	(294.25, 98.58) --
	(291.40, 98.58) --
	cycle;
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (292.82, 97.11) --
	(294.74, 93.79) --
	(290.90, 93.79) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (285.78, 89.69) circle (  1.43);
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] (284.36, 88.66) --
	(287.21, 88.66) --
	(287.21, 91.52) --
	(284.36, 91.52) --
	cycle;
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (285.78, 89.80) --
	(287.70, 86.47) --
	(283.86, 86.47) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (278.74, 83.00) circle (  1.43);
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] (277.31, 81.82) --
	(280.17, 81.82) --
	(280.17, 84.68) --
	(277.31, 84.68) --
	cycle;
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (278.74, 82.88) --
	(280.66, 79.55) --
	(276.82, 79.55) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (271.70, 75.75) circle (  1.43);
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] (270.27, 74.79) --
	(273.13, 74.79) --
	(273.13, 77.65) --
	(270.27, 77.65) --
	cycle;
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (271.70, 75.97) --
	(273.62, 72.64) --
	(269.78, 72.64) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (264.66, 69.25) circle (  1.43);
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] (263.23, 67.92) --
	(266.08, 67.92) --
	(266.08, 70.77) --
	(263.23, 70.77) --
	cycle;
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (264.66, 68.71) --
	(266.58, 65.38) --
	(262.74, 65.38) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (257.62, 62.01) circle (  1.43);
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] (256.19, 60.38) --
	(259.04, 60.38) --
	(259.04, 63.23) --
	(256.19, 63.23) --
	cycle;
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (257.62, 61.41) --
	(259.54, 58.08) --
	(255.69, 58.08) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (250.57, 55.96) circle (  1.43);
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] (249.15, 54.15) --
	(252.00, 54.15) --
	(252.00, 57.00) --
	(249.15, 57.00) --
	cycle;
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (250.57, 55.55) --
	(252.49, 52.22) --
	(248.65, 52.22) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 27.77,122.35) rectangle (106.63,139.41);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 67.20,127.85) {Q4};
\end{scope}
\begin{scope}
\path[clip] (135.81,122.35) rectangle (214.68,139.41);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (175.24,127.85) {Q5};
\end{scope}
\begin{scope}
\path[clip] (246.35,122.35) rectangle (325.21,139.41);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (285.78,127.85) {Q6};
\end{scope}
\begin{scope}
\path[clip] ( 27.77,240.88) rectangle (106.63,252.94);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 67.20,246.38) {Q1};
\end{scope}
\begin{scope}
\path[clip] (135.81,240.88) rectangle (214.68,252.94);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (175.24,246.38) {Q2};
\end{scope}
\begin{scope}
\path[clip] (246.35,240.88) rectangle (325.21,252.94);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (285.78,246.38) {Q3};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.99, 47.30) --
	( 31.99, 50.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.03, 47.30) --
	( 39.03, 50.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.08, 47.30) --
	( 46.08, 50.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 53.12, 47.30) --
	( 53.12, 50.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60.16, 47.30) --
	( 60.16, 50.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.20, 47.30) --
	( 67.20, 50.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 74.24, 47.30) --
	( 74.24, 50.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.28, 47.30) --
	( 81.28, 50.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 88.33, 47.30) --
	( 88.33, 50.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.37, 47.30) --
	( 95.37, 50.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.41, 47.30) --
	(102.41, 50.05);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at ( 33.71, 40.10) {4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at ( 40.76, 40.10) {8};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at ( 47.80, 40.10) {16};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at ( 54.84, 40.10) {32};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at ( 61.88, 40.10) {64};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at ( 68.92, 40.10) {128};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at ( 75.96, 40.10) {256};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at ( 83.01, 40.10) {512};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at ( 90.05, 40.10) {1024};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at ( 97.09, 40.10) {2048};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at (104.13, 40.10) {4096};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (140.03, 47.30) --
	(140.03, 50.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (147.08, 47.30) --
	(147.08, 50.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (154.12, 47.30) --
	(154.12, 50.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (161.16, 47.30) --
	(161.16, 50.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (168.20, 47.30) --
	(168.20, 50.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.24, 47.30) --
	(175.24, 50.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (182.28, 47.30) --
	(182.28, 50.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (189.33, 47.30) --
	(189.33, 50.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (196.37, 47.30) --
	(196.37, 50.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (203.41, 47.30) --
	(203.41, 50.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (210.45, 47.30) --
	(210.45, 50.05);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at (141.76, 40.10) {4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at (148.80, 40.10) {8};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at (155.84, 40.10) {16};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at (162.88, 40.10) {32};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at (169.92, 40.10) {64};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at (176.96, 40.10) {128};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at (184.01, 40.10) {256};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at (191.05, 40.10) {512};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at (198.09, 40.10) {1024};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at (205.13, 40.10) {2048};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at (212.17, 40.10) {4096};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (250.57, 47.30) --
	(250.57, 50.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (257.62, 47.30) --
	(257.62, 50.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (264.66, 47.30) --
	(264.66, 50.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (271.70, 47.30) --
	(271.70, 50.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (278.74, 47.30) --
	(278.74, 50.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (285.78, 47.30) --
	(285.78, 50.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (292.82, 47.30) --
	(292.82, 50.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (299.87, 47.30) --
	(299.87, 50.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (306.91, 47.30) --
	(306.91, 50.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (313.95, 47.30) --
	(313.95, 50.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (320.99, 47.30) --
	(320.99, 50.05);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at (252.30, 40.10) {4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at (259.34, 40.10) {8};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at (266.38, 40.10) {16};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at (273.42, 40.10) {32};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at (280.46, 40.10) {64};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at (287.50, 40.10) {128};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at (294.55, 40.10) {256};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at (301.59, 40.10) {512};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at (308.63, 40.10) {1024};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at (315.67, 40.10) {2048};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at (322.71, 40.10) {4096};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.99,165.83) --
	( 31.99,168.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.03,165.83) --
	( 39.03,168.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.08,165.83) --
	( 46.08,168.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 53.12,165.83) --
	( 53.12,168.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60.16,165.83) --
	( 60.16,168.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.20,165.83) --
	( 67.20,168.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 74.24,165.83) --
	( 74.24,168.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.28,165.83) --
	( 81.28,168.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 88.33,165.83) --
	( 88.33,168.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.37,165.83) --
	( 95.37,168.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.41,165.83) --
	(102.41,168.58);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at ( 33.71,158.63) {4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at ( 40.76,158.63) {8};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at ( 47.80,158.63) {16};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at ( 54.84,158.63) {32};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at ( 61.88,158.63) {64};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at ( 68.92,158.63) {128};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at ( 75.96,158.63) {256};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at ( 83.01,158.63) {512};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at ( 90.05,158.63) {1024};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at ( 97.09,158.63) {2048};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at (104.13,158.63) {4096};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (140.03,165.83) --
	(140.03,168.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (147.08,165.83) --
	(147.08,168.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (154.12,165.83) --
	(154.12,168.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (161.16,165.83) --
	(161.16,168.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (168.20,165.83) --
	(168.20,168.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.24,165.83) --
	(175.24,168.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (182.28,165.83) --
	(182.28,168.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (189.33,165.83) --
	(189.33,168.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (196.37,165.83) --
	(196.37,168.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (203.41,165.83) --
	(203.41,168.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (210.45,165.83) --
	(210.45,168.58);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at (141.76,158.63) {4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at (148.80,158.63) {8};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at (155.84,158.63) {16};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at (162.88,158.63) {32};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at (169.92,158.63) {64};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at (176.96,158.63) {128};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at (184.01,158.63) {256};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at (191.05,158.63) {512};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at (198.09,158.63) {1024};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at (205.13,158.63) {2048};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at (212.17,158.63) {4096};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (250.57,165.83) --
	(250.57,168.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (257.62,165.83) --
	(257.62,168.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (264.66,165.83) --
	(264.66,168.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (271.70,165.83) --
	(271.70,168.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (278.74,165.83) --
	(278.74,168.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (285.78,165.83) --
	(285.78,168.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (292.82,165.83) --
	(292.82,168.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (299.87,165.83) --
	(299.87,168.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (306.91,165.83) --
	(306.91,168.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (313.95,165.83) --
	(313.95,168.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (320.99,165.83) --
	(320.99,168.58);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at (252.30,158.63) {4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at (259.34,158.63) {8};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at (266.38,158.63) {16};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at (273.42,158.63) {32};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at (280.46,158.63) {64};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at (287.50,158.63) {128};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at (294.55,158.63) {256};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at (301.59,158.63) {512};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at (308.63,158.63) {1024};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at (315.67,158.63) {2048};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at (322.71,158.63) {4096};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.50] at (241.40,199.32) {100};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.50] at (241.40,237.63) {10000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (243.60,201.04) --
	(246.35,201.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (243.60,239.35) --
	(246.35,239.35);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.50] at (241.40, 67.53) {100};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.50] at (241.40, 89.59) {1000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.50] at (241.40,111.66) {10000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (243.60, 69.25) --
	(246.35, 69.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (243.60, 91.31) --
	(246.35, 91.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (243.60,113.38) --
	(246.35,113.38);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.50] at (130.86,170.15) {1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.50] at (130.86,199.90) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.50] at (130.86,229.64) {100};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (133.06,171.87) --
	(135.81,171.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (133.06,201.62) --
	(135.81,201.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (133.06,231.37) --
	(135.81,231.37);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.50] at (130.86, 51.61) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.50] at (130.86, 74.83) {100};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.50] at (130.86, 98.05) {1000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (133.06, 53.33) --
	(135.81, 53.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (133.06, 76.55) --
	(135.81, 76.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (133.06, 99.77) --
	(135.81, 99.77);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.50] at ( 22.82,168.22) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.50] at ( 22.82,192.53) {100};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.50] at ( 22.82,216.84) {1000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 25.02,169.94) --
	( 27.77,169.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 25.02,194.25) --
	( 27.77,194.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 25.02,218.56) --
	( 27.77,218.56);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.50] at ( 22.82, 72.30) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.50] at ( 22.82,113.68) {1000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 25.02, 74.02) --
	( 27.77, 74.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 25.02,115.41) --
	( 27.77,115.41);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (176.49, 24.78) {Number of departments.};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (  4.82,145.47) {Time (ms), median over 5 runs.};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 93.24,  8.44) {prov};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (119.71, 12.23) -- (131.28, 12.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,252.94);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (125.50, 12.23) circle (  1.43);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,252.94);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (164.20, 12.23) -- (175.76, 12.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,252.94);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (169.98, 14.45) --
	(171.90, 11.12) --
	(168.06, 11.12) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,252.94);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.6pt,line join=round] (208.68, 12.23) -- (220.25, 12.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,252.94);
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] (213.04, 10.80) --
	(215.89, 10.80) --
	(215.89, 13.65) --
	(213.04, 13.65) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (134.53,  9.20) {allprov};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (179.01,  9.20) {noprov};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (223.50,  9.20) {someprov};
\end{scope}
\end{tikzpicture}


==> lineage_group_n.tex <==
% Created by tikzDevice version 0.10.1 on 2017-05-24 16:10:13
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (325.21,252.94);
\begin{scope}
\path[clip] ( 27.77,195.76) rectangle (325.21,240.88);
\definecolor{fillColor}{RGB}{240,228,66}

\path[fill=fillColor] (108.64,197.81) rectangle (125.37,200.94);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] ( 91.90,198.32) rectangle (108.64,200.94);
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] ( 75.17,200.94) rectangle ( 91.90,201.25);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] ( 58.44,199.56) rectangle ( 75.17,200.94);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] ( 41.71,200.94) rectangle ( 58.44,204.78);
\definecolor{fillColor}{RGB}{240,228,66}

\path[fill=fillColor] (201.59,200.94) rectangle (218.32,202.44);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (184.86,200.94) rectangle (201.59,203.64);
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] (168.13,200.94) rectangle (184.86,204.64);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (151.39,200.94) rectangle (168.13,203.45);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (134.66,200.94) rectangle (151.39,215.11);
\definecolor{fillColor}{RGB}{240,228,66}

\path[fill=fillColor] (294.54,200.94) rectangle (311.27,208.37);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (277.81,200.94) rectangle (294.54,209.11);
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] (261.08,200.94) rectangle (277.81,210.78);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (244.35,200.94) rectangle (261.08,208.66);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (227.62,200.94) rectangle (244.35,228.04);
\end{scope}
\begin{scope}
\path[clip] ( 27.77,119.34) rectangle (325.21,164.47);
\definecolor{fillColor}{RGB}{240,228,66}

\path[fill=fillColor] (108.64,124.53) rectangle (125.37,130.14);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] ( 91.90,124.53) rectangle (108.64,134.07);
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] ( 75.17,124.53) rectangle ( 91.90,134.37);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] ( 58.44,124.53) rectangle ( 75.17,133.45);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] ( 41.71,124.53) rectangle ( 58.44,135.04);
\definecolor{fillColor}{RGB}{240,228,66}

\path[fill=fillColor] (201.59,124.53) rectangle (218.32,134.71);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (184.86,124.53) rectangle (201.59,139.34);
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] (168.13,124.53) rectangle (184.86,139.37);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (151.39,124.53) rectangle (168.13,138.77);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (134.66,124.53) rectangle (151.39,143.74);
\definecolor{fillColor}{RGB}{240,228,66}

\path[fill=fillColor] (294.54,124.53) rectangle (311.27,141.88);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (277.81,124.53) rectangle (294.54,142.40);
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] (261.08,124.53) rectangle (277.81,142.56);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (244.35,124.53) rectangle (261.08,142.21);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (227.62,124.53) rectangle (244.35,154.21);
\end{scope}
\begin{scope}
\path[clip] ( 27.77, 42.93) rectangle (325.21, 88.05);
\definecolor{fillColor}{RGB}{240,228,66}

\path[fill=fillColor] (108.64, 48.11) rectangle (125.37, 70.76);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] ( 91.90, 48.11) rectangle (108.64, 65.08);
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] ( 75.17, 48.11) rectangle ( 91.90, 78.14);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] ( 58.44, 48.11) rectangle ( 75.17, 65.82);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] ( 41.71, 48.11) rectangle ( 58.44, 74.20);
\definecolor{fillColor}{RGB}{240,228,66}

\path[fill=fillColor] (201.59, 48.11) rectangle (218.32, 73.19);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (184.86, 48.11) rectangle (201.59, 77.35);
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] (168.13, 48.11) rectangle (184.86, 81.67);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (151.39, 48.11) rectangle (168.13, 73.17);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (134.66, 48.11) rectangle (151.39, 82.95);
\definecolor{fillColor}{RGB}{240,228,66}

\path[fill=fillColor] (294.54, 48.11) rectangle (311.27, 81.03);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (277.81, 48.11) rectangle (294.54, 83.29);
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] (261.08, 48.11) rectangle (277.81, 86.00);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (244.35, 48.11) rectangle (261.08, 82.43);
\end{scope}
\begin{scope}
\path[clip] ( 27.77, 88.05) rectangle (325.21,105.12);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (176.49, 93.55) {1e+06};
\end{scope}
\begin{scope}
\path[clip] ( 27.77,164.47) rectangle (325.21,181.53);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (176.49,169.97) {1e+05};
\end{scope}
\begin{scope}
\path[clip] ( 27.77,240.88) rectangle (325.21,252.94);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (176.49,246.38) {10000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 83.54, 40.18) --
	( 83.54, 42.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (176.49, 40.18) --
	(176.49, 42.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (269.44, 40.18) --
	(269.44, 42.93);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 83.54, 33.16) {16};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (176.49, 33.16) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (269.44, 33.16) {64};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.50] at ( 22.82,212.23) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.50] at ( 22.82,238.25) {1000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 25.02,213.95) --
	( 27.77,213.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 25.02,239.97) --
	( 27.77,239.97);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.50] at ( 22.82,135.82) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.50] at ( 22.82,161.83) {1000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 25.02,137.54) --
	( 27.77,137.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 25.02,163.56) --
	( 27.77,163.56);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.50] at ( 22.82, 59.40) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.50] at ( 22.82, 85.42) {1000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 25.02, 61.12) --
	( 27.77, 61.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 25.02, 87.14) --
	( 27.77, 87.14);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (176.49, 22.84) {width};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (  4.82,141.91) {Time (s)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,252.94);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] ( 40.65,  5.71) rectangle ( 53.68, 18.74);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,252.94);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] ( 98.22,  5.71) rectangle (111.25, 18.74);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,252.94);
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] (149.95,  5.71) rectangle (162.98, 18.74);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,252.94);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (207.11,  5.71) rectangle (220.14, 18.74);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,252.94);
\definecolor{fillColor}{RGB}{240,228,66}

\path[fill=fillColor] (258.44,  5.71) rectangle (271.47, 18.74);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 56.20,  9.82) {llinks lineage};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (113.76,  9.82) {llinks plain};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (165.50,  9.82) {perm lineage};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (222.66,  9.82) {perm plain};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (273.99,  9.82) {postgres plain};
\end{scope}
\end{tikzpicture}


==> lingraph.tex <==
% Created by tikzDevice version 0.10.1 on 2017-01-20 17:34:45
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (325.21,252.94);
\begin{scope}
\path[clip] ( 30.27,208.10) rectangle (108.30,240.88);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.36,212.92) --
	( 43.84,214.87) --
	( 52.32,218.94) --
	( 60.80,222.27) --
	( 69.28,225.77) --
	( 77.77,228.67) --
	( 86.25,232.09) --
	( 94.73,236.21) --
	(103.21,239.39);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.36,209.59) --
	( 43.84,209.59) --
	( 52.32,212.92) --
	( 60.80,214.87) --
	( 69.28,218.20) --
	( 77.77,221.53) --
	( 86.25,225.94) --
	( 94.73,228.67) --
	(103.21,232.09);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (103.21,239.39) circle (  1.43);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (103.21,234.31) --
	(105.13,230.99) --
	(101.29,230.99) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] ( 94.73,236.21) circle (  1.43);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] ( 94.73,230.89) --
	( 96.65,227.56) --
	( 92.81,227.56) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] ( 86.25,232.09) circle (  1.43);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] ( 86.25,228.16) --
	( 88.17,224.83) --
	( 84.33,224.83) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] ( 77.77,228.67) circle (  1.43);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] ( 77.77,223.75) --
	( 79.69,220.42) --
	( 75.84,220.42) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] ( 69.28,225.77) circle (  1.43);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] ( 69.28,220.42) --
	( 71.21,217.09) --
	( 67.36,217.09) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] ( 60.80,222.27) circle (  1.43);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] ( 60.80,217.09) --
	( 62.72,213.76) --
	( 58.88,213.76) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] ( 52.32,218.94) circle (  1.43);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] ( 52.32,215.14) --
	( 54.24,211.81) --
	( 50.40,211.81) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] ( 43.84,214.87) circle (  1.43);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] ( 43.84,211.80) --
	( 45.76,208.48) --
	( 41.92,208.48) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] ( 35.36,212.92) circle (  1.43);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] ( 35.36,211.80) --
	( 37.28,208.48) --
	( 33.44,208.48) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 30.27,129.07) rectangle (108.30,161.86);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.36,131.33) --
	( 43.84,134.83) --
	( 52.32,137.19) --
	( 60.80,140.84) --
	( 69.28,146.18) --
	( 77.77,149.60) --
	( 86.25,151.68) --
	( 94.73,155.39) --
	(103.21,160.37);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.36,130.56) --
	( 43.84,133.30) --
	( 52.32,136.56) --
	( 60.80,140.20) --
	( 69.28,143.43) --
	( 77.77,147.02) --
	( 86.25,150.77) --
	( 94.73,156.19) --
	(103.21,159.68);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (103.21,160.37) circle (  1.43);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (103.21,161.90) --
	(105.13,158.57) --
	(101.29,158.57) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] ( 94.73,155.39) circle (  1.43);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] ( 94.73,158.41) --
	( 96.65,155.08) --
	( 92.81,155.08) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] ( 86.25,151.68) circle (  1.43);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] ( 86.25,152.99) --
	( 88.17,149.66) --
	( 84.33,149.66) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] ( 77.77,149.60) circle (  1.43);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] ( 77.77,149.24) --
	( 79.69,145.91) --
	( 75.84,145.91) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] ( 69.28,146.18) circle (  1.43);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] ( 69.28,145.64) --
	( 71.21,142.32) --
	( 67.36,142.32) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] ( 60.80,140.84) circle (  1.43);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] ( 60.80,142.41) --
	( 62.72,139.09) --
	( 58.88,139.09) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] ( 52.32,137.19) circle (  1.43);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] ( 52.32,138.78) --
	( 54.24,135.45) --
	( 50.40,135.45) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] ( 43.84,134.83) circle (  1.43);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] ( 43.84,135.51) --
	( 45.76,132.19) --
	( 41.92,132.19) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] ( 35.36,131.33) circle (  1.43);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] ( 35.36,132.78) --
	( 37.28,129.45) --
	( 33.44,129.45) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 30.27, 50.05) rectangle (108.30, 82.84);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.36, 64.77) --
	( 43.84, 76.21) --
	( 52.32, 81.35);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.36, 51.54) --
	( 43.84, 60.09) --
	( 52.32, 68.08);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] ( 52.32, 81.35) circle (  1.43);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] ( 52.32, 70.30) --
	( 54.24, 66.97) --
	( 50.40, 66.97) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] ( 43.84, 76.21) circle (  1.43);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] ( 43.84, 62.31) --
	( 45.76, 58.98) --
	( 41.92, 58.98) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] ( 35.36, 64.77) circle (  1.43);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] ( 35.36, 53.76) --
	( 37.28, 50.43) --
	( 33.44, 50.43) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (139.97,208.10) rectangle (218.01,240.88);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (145.06,214.53) --
	(153.55,217.58) --
	(162.03,220.23) --
	(170.51,223.03) --
	(178.99,225.98) --
	(187.47,228.97) --
	(195.95,233.36) --
	(204.44,236.64) --
	(212.92,239.39);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (145.06,209.59) --
	(153.55,212.43) --
	(162.03,215.28) --
	(170.51,218.30) --
	(178.99,220.98) --
	(187.47,223.87) --
	(195.95,226.93) --
	(204.44,229.96) --
	(212.92,233.33);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (212.92,239.39) circle (  1.43);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (212.92,235.55) --
	(214.84,232.22) --
	(211.00,232.22) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (204.44,236.64) circle (  1.43);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (204.44,232.18) --
	(206.36,228.86) --
	(202.52,228.86) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (195.95,233.36) circle (  1.43);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (195.95,229.15) --
	(197.88,225.82) --
	(194.03,225.82) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (187.47,228.97) circle (  1.43);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (187.47,226.09) --
	(189.39,222.76) --
	(185.55,222.76) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (178.99,225.98) circle (  1.43);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (178.99,223.20) --
	(180.91,219.87) --
	(177.07,219.87) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (170.51,223.03) circle (  1.43);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (170.51,220.52) --
	(172.43,217.19) --
	(168.59,217.19) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (162.03,220.23) circle (  1.43);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (162.03,217.50) --
	(163.95,214.17) --
	(160.11,214.17) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (153.55,217.58) circle (  1.43);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (153.55,214.65) --
	(155.47,211.33) --
	(151.62,211.33) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (145.06,214.53) circle (  1.43);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (145.06,211.80) --
	(146.98,208.48) --
	(143.14,208.48) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (139.97,129.07) rectangle (218.01,161.86);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (145.06,134.30) --
	(153.55,137.17) --
	(162.03,140.49) --
	(170.51,143.21) --
	(178.99,147.51) --
	(187.47,150.87) --
	(195.95,154.35) --
	(204.44,157.39) --
	(212.92,160.37);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (145.06,130.56) --
	(153.55,133.08) --
	(162.03,136.62) --
	(170.51,139.73) --
	(178.99,143.04) --
	(187.47,146.61) --
	(195.95,150.31) --
	(204.44,153.31) --
	(212.92,157.41);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (212.92,160.37) circle (  1.43);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (212.92,159.63) --
	(214.84,156.30) --
	(211.00,156.30) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (204.44,157.39) circle (  1.43);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (204.44,155.53) --
	(206.36,152.20) --
	(202.52,152.20) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (195.95,154.35) circle (  1.43);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (195.95,152.53) --
	(197.88,149.20) --
	(194.03,149.20) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (187.47,150.87) circle (  1.43);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (187.47,148.83) --
	(189.39,145.51) --
	(185.55,145.51) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (178.99,147.51) circle (  1.43);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (178.99,145.25) --
	(180.91,141.93) --
	(177.07,141.93) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (170.51,143.21) circle (  1.43);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (170.51,141.95) --
	(172.43,138.63) --
	(168.59,138.63) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (162.03,140.49) circle (  1.43);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (162.03,138.84) --
	(163.95,135.51) --
	(160.11,135.51) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (153.55,137.17) circle (  1.43);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (153.55,135.30) --
	(155.47,131.97) --
	(151.62,131.97) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (145.06,134.30) circle (  1.43);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (145.06,132.78) --
	(146.98,129.45) --
	(143.14,129.45) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (139.97, 50.05) rectangle (218.01, 82.84);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (145.06, 59.34) --
	(153.55, 62.24) --
	(162.03, 65.21) --
	(170.51, 68.59) --
	(178.99, 71.38) --
	(187.47, 74.37) --
	(195.95, 77.53) --
	(204.44, 81.35);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (145.06, 51.54) --
	(153.55, 53.94) --
	(162.03, 56.86) --
	(170.51, 59.89) --
	(178.99, 62.76) --
	(187.47, 65.43) --
	(195.95, 69.18) --
	(204.44, 72.54);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (204.44, 81.35) circle (  1.43);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (204.44, 74.76) --
	(206.36, 71.43) --
	(202.52, 71.43) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (195.95, 77.53) circle (  1.43);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (195.95, 71.40) --
	(197.88, 68.07) --
	(194.03, 68.07) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (187.47, 74.37) circle (  1.43);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (187.47, 67.65) --
	(189.39, 64.32) --
	(185.55, 64.32) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (178.99, 71.38) circle (  1.43);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (178.99, 64.98) --
	(180.91, 61.65) --
	(177.07, 61.65) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (170.51, 68.59) circle (  1.43);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (170.51, 62.11) --
	(172.43, 58.79) --
	(168.59, 58.79) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (162.03, 65.21) circle (  1.43);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (162.03, 59.08) --
	(163.95, 55.75) --
	(160.11, 55.75) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (153.55, 62.24) circle (  1.43);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (153.55, 56.16) --
	(155.47, 52.83) --
	(151.62, 52.83) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (145.06, 59.34) circle (  1.43);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (145.06, 53.76) --
	(146.98, 50.43) --
	(143.14, 50.43) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (247.18,208.10) rectangle (325.21,240.88);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (252.27,215.41) --
	(260.75,218.32) --
	(269.23,220.67) --
	(277.72,223.73) --
	(286.20,226.64) --
	(294.68,229.40) --
	(303.16,232.55) --
	(311.64,236.20) --
	(320.13,239.39);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (252.27,209.59) --
	(260.75,209.59) --
	(269.23,212.50) --
	(277.72,215.41) --
	(286.20,217.76) --
	(294.68,220.67) --
	(303.16,223.73) --
	(311.64,226.78) --
	(320.13,229.87);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (320.13,239.39) circle (  1.43);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (320.13,232.08) --
	(322.05,228.76) --
	(318.20,228.76) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (311.64,236.20) circle (  1.43);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (311.64,229.00) --
	(313.57,225.67) --
	(309.72,225.67) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (303.16,232.55) circle (  1.43);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (303.16,225.95) --
	(305.08,222.62) --
	(301.24,222.62) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (294.68,229.40) circle (  1.43);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (294.68,222.89) --
	(296.60,219.56) --
	(292.76,219.56) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (286.20,226.64) circle (  1.43);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (286.20,219.98) --
	(288.12,216.65) --
	(284.28,216.65) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (277.72,223.73) circle (  1.43);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (277.72,217.63) --
	(279.64,214.30) --
	(275.80,214.30) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (269.23,220.67) circle (  1.43);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (269.23,214.72) --
	(271.16,211.39) --
	(267.31,211.39) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (260.75,218.32) circle (  1.43);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (260.75,211.80) --
	(262.67,208.48) --
	(258.83,208.48) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (252.27,215.41) circle (  1.43);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (252.27,211.80) --
	(254.19,208.48) --
	(250.35,208.48) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (247.18,129.07) rectangle (325.21,161.86);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (252.27,136.93) --
	(260.75,141.18) --
	(269.23,145.96) --
	(277.72,150.27) --
	(286.20,155.00) --
	(294.68,160.37);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (252.27,130.56) --
	(260.75,135.49) --
	(269.23,139.89) --
	(277.72,143.87) --
	(286.20,147.99) --
	(294.68,152.49);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (294.68,160.37) circle (  1.43);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (294.68,154.71) --
	(296.60,151.38) --
	(292.76,151.38) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (286.20,155.00) circle (  1.43);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (286.20,150.21) --
	(288.12,146.88) --
	(284.28,146.88) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (277.72,150.27) circle (  1.43);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (277.72,146.09) --
	(279.64,142.76) --
	(275.80,142.76) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (269.23,145.96) circle (  1.43);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (269.23,142.11) --
	(271.16,138.78) --
	(267.31,138.78) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (260.75,141.18) circle (  1.43);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (260.75,137.71) --
	(262.67,134.38) --
	(258.83,134.38) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (252.27,136.93) circle (  1.43);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (252.27,132.78) --
	(254.19,129.45) --
	(250.35,129.45) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (247.18, 50.05) rectangle (325.21, 82.84);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (252.27, 56.56) --
	(260.75, 58.89) --
	(269.23, 62.06) --
	(277.72, 64.48) --
	(286.20, 67.65) --
	(294.68, 71.14) --
	(303.16, 74.43) --
	(311.64, 77.39) --
	(320.13, 81.35);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (252.27, 50.05) --
	(260.75, 51.54) --
	(269.23, 54.70) --
	(277.72, 56.56) --
	(286.20, 59.72) --
	(294.68, 62.49) --
	(303.16, 64.74) --
	(311.64, 68.16) --
	(320.13, 71.14);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (320.13, 81.35) circle (  1.43);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (320.13, 73.36) --
	(322.05, 70.03) --
	(318.20, 70.03) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (311.64, 77.39) circle (  1.43);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (311.64, 70.37) --
	(313.57, 67.05) --
	(309.72, 67.05) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (303.16, 74.43) circle (  1.43);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (303.16, 66.96) --
	(305.08, 63.63) --
	(301.24, 63.63) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (294.68, 71.14) circle (  1.43);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (294.68, 64.71) --
	(296.60, 61.38) --
	(292.76, 61.38) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (286.20, 67.65) circle (  1.43);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (286.20, 61.94) --
	(288.12, 58.61) --
	(284.28, 58.61) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (277.72, 64.48) circle (  1.43);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (277.72, 58.78) --
	(279.64, 55.45) --
	(275.80, 55.45) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (269.23, 62.06) circle (  1.43);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (269.23, 56.92) --
	(271.16, 53.60) --
	(267.31, 53.60) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (260.75, 58.89) circle (  1.43);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (260.75, 53.76) --
	(262.67, 50.43) --
	(258.83, 50.43) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (252.27, 56.56) circle (  1.43);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (252.27, 52.27) --
	(254.19, 48.94) --
	(250.35, 48.94) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 30.27, 82.84) rectangle (108.30, 99.90);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 69.28, 88.34) {QC4};
\end{scope}
\begin{scope}
\path[clip] (139.97, 82.84) rectangle (218.01, 99.90);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (178.99, 88.34) {QF3};
\end{scope}
\begin{scope}
\path[clip] (247.18, 82.84) rectangle (325.21, 99.90);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (286.20, 88.34) {QF4};
\end{scope}
\begin{scope}
\path[clip] ( 30.27,161.86) rectangle (108.30,178.92);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 69.28,167.36) {Q5};
\end{scope}
\begin{scope}
\path[clip] (139.97,161.86) rectangle (218.01,178.92);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (178.99,167.36) {Q6N};
\end{scope}
\begin{scope}
\path[clip] (247.18,161.86) rectangle (325.21,178.92);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (286.20,167.36) {Q7};
\end{scope}
\begin{scope}
\path[clip] ( 30.27,240.88) rectangle (108.30,252.94);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 69.28,246.38) {AQ6};
\end{scope}
\begin{scope}
\path[clip] (139.97,240.88) rectangle (218.01,252.94);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (178.99,246.38) {Q3};
\end{scope}
\begin{scope}
\path[clip] (247.18,240.88) rectangle (325.21,252.94);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (286.20,246.38) {Q4};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.36, 47.30) --
	( 35.36, 50.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.84, 47.30) --
	( 43.84, 50.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.32, 47.30) --
	( 52.32, 50.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60.80, 47.30) --
	( 60.80, 50.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.28, 47.30) --
	( 69.28, 50.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 77.77, 47.30) --
	( 77.77, 50.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.25, 47.30) --
	( 86.25, 50.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.73, 47.30) --
	( 94.73, 50.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (103.21, 47.30) --
	(103.21, 50.05);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at ( 37.08, 40.10) {4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at ( 45.56, 40.10) {8};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at ( 54.04, 40.10) {16};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at ( 62.52, 40.10) {32};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at ( 71.01, 40.10) {64};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at ( 79.49, 40.10) {128};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at ( 87.97, 40.10) {256};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at ( 96.45, 40.10) {512};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at (104.93, 40.10) {1024};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (145.06, 47.30) --
	(145.06, 50.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (153.55, 47.30) --
	(153.55, 50.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (162.03, 47.30) --
	(162.03, 50.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (170.51, 47.30) --
	(170.51, 50.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (178.99, 47.30) --
	(178.99, 50.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (187.47, 47.30) --
	(187.47, 50.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (195.95, 47.30) --
	(195.95, 50.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (204.44, 47.30) --
	(204.44, 50.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (212.92, 47.30) --
	(212.92, 50.05);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at (146.79, 40.10) {4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at (155.27, 40.10) {8};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at (163.75, 40.10) {16};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at (172.23, 40.10) {32};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at (180.71, 40.10) {64};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at (189.19, 40.10) {128};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at (197.68, 40.10) {256};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at (206.16, 40.10) {512};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at (214.64, 40.10) {1024};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (252.27, 47.30) --
	(252.27, 50.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (260.75, 47.30) --
	(260.75, 50.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (269.23, 47.30) --
	(269.23, 50.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (277.72, 47.30) --
	(277.72, 50.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (286.20, 47.30) --
	(286.20, 50.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (294.68, 47.30) --
	(294.68, 50.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (303.16, 47.30) --
	(303.16, 50.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (311.64, 47.30) --
	(311.64, 50.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (320.13, 47.30) --
	(320.13, 50.05);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at (253.99, 40.10) {4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at (262.47, 40.10) {8};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at (270.96, 40.10) {16};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at (279.44, 40.10) {32};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at (287.92, 40.10) {64};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at (296.40, 40.10) {128};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at (304.88, 40.10) {256};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at (313.37, 40.10) {512};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at (321.85, 40.10) {1024};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.36,126.32) --
	( 35.36,129.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.84,126.32) --
	( 43.84,129.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.32,126.32) --
	( 52.32,129.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60.80,126.32) --
	( 60.80,129.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.28,126.32) --
	( 69.28,129.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 77.77,126.32) --
	( 77.77,129.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.25,126.32) --
	( 86.25,129.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.73,126.32) --
	( 94.73,129.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (103.21,126.32) --
	(103.21,129.07);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at ( 37.08,119.12) {4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at ( 45.56,119.12) {8};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at ( 54.04,119.12) {16};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at ( 62.52,119.12) {32};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at ( 71.01,119.12) {64};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at ( 79.49,119.12) {128};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at ( 87.97,119.12) {256};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at ( 96.45,119.12) {512};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at (104.93,119.12) {1024};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (145.06,126.32) --
	(145.06,129.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (153.55,126.32) --
	(153.55,129.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (162.03,126.32) --
	(162.03,129.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (170.51,126.32) --
	(170.51,129.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (178.99,126.32) --
	(178.99,129.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (187.47,126.32) --
	(187.47,129.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (195.95,126.32) --
	(195.95,129.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (204.44,126.32) --
	(204.44,129.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (212.92,126.32) --
	(212.92,129.07);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at (146.79,119.12) {4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at (155.27,119.12) {8};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at (163.75,119.12) {16};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at (172.23,119.12) {32};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at (180.71,119.12) {64};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at (189.19,119.12) {128};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at (197.68,119.12) {256};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at (206.16,119.12) {512};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at (214.64,119.12) {1024};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (252.27,126.32) --
	(252.27,129.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (260.75,126.32) --
	(260.75,129.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (269.23,126.32) --
	(269.23,129.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (277.72,126.32) --
	(277.72,129.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (286.20,126.32) --
	(286.20,129.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (294.68,126.32) --
	(294.68,129.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (303.16,126.32) --
	(303.16,129.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (311.64,126.32) --
	(311.64,129.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (320.13,126.32) --
	(320.13,129.07);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at (253.99,119.12) {4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at (262.47,119.12) {8};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at (270.96,119.12) {16};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at (279.44,119.12) {32};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at (287.92,119.12) {64};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at (296.40,119.12) {128};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at (304.88,119.12) {256};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at (313.37,119.12) {512};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at (321.85,119.12) {1024};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.36,205.35) --
	( 35.36,208.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.84,205.35) --
	( 43.84,208.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.32,205.35) --
	( 52.32,208.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60.80,205.35) --
	( 60.80,208.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.28,205.35) --
	( 69.28,208.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 77.77,205.35) --
	( 77.77,208.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.25,205.35) --
	( 86.25,208.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.73,205.35) --
	( 94.73,208.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (103.21,205.35) --
	(103.21,208.10);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at ( 37.08,198.15) {4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at ( 45.56,198.15) {8};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at ( 54.04,198.15) {16};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at ( 62.52,198.15) {32};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at ( 71.01,198.15) {64};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at ( 79.49,198.15) {128};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at ( 87.97,198.15) {256};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at ( 96.45,198.15) {512};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at (104.93,198.15) {1024};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (145.06,205.35) --
	(145.06,208.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (153.55,205.35) --
	(153.55,208.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (162.03,205.35) --
	(162.03,208.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (170.51,205.35) --
	(170.51,208.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (178.99,205.35) --
	(178.99,208.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (187.47,205.35) --
	(187.47,208.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (195.95,205.35) --
	(195.95,208.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (204.44,205.35) --
	(204.44,208.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (212.92,205.35) --
	(212.92,208.10);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at (146.79,198.15) {4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at (155.27,198.15) {8};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at (163.75,198.15) {16};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at (172.23,198.15) {32};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at (180.71,198.15) {64};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at (189.19,198.15) {128};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at (197.68,198.15) {256};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at (206.16,198.15) {512};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at (214.64,198.15) {1024};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (252.27,205.35) --
	(252.27,208.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (260.75,205.35) --
	(260.75,208.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (269.23,205.35) --
	(269.23,208.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (277.72,205.35) --
	(277.72,208.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (286.20,205.35) --
	(286.20,208.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (294.68,205.35) --
	(294.68,208.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (303.16,205.35) --
	(303.16,208.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (311.64,205.35) --
	(311.64,208.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (320.13,205.35) --
	(320.13,208.10);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at (253.99,198.15) {4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at (262.47,198.15) {8};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at (270.96,198.15) {16};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at (279.44,198.15) {32};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at (287.92,198.15) {64};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at (296.40,198.15) {128};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at (304.88,198.15) {256};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at (313.37,198.15) {512};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at (321.85,198.15) {1024};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.50] at (242.23,217.54) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.50] at (242.23,236.88) {1000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (244.43,219.26) --
	(247.18,219.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (244.43,238.60) --
	(247.18,238.60);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.50] at (242.23,135.90) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.50] at (242.23,150.01) {1000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (244.43,137.62) --
	(247.18,137.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (244.43,151.73) --
	(247.18,151.73);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.50] at (242.23, 49.82) {1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.50] at (242.23, 60.34) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.50] at (242.23, 70.85) {100};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (244.43, 51.54) --
	(247.18, 51.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (244.43, 62.06) --
	(247.18, 62.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (244.43, 72.58) --
	(247.18, 72.58);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.50] at (135.02,212.81) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.50] at (135.02,222.28) {100};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.50] at (135.02,231.74) {1000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (137.22,214.53) --
	(139.97,214.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (137.22,224.00) --
	(139.97,224.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (137.22,233.46) --
	(139.97,233.46);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.50] at (135.02,136.07) {100};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.50] at (135.02,146.42) {1000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.50] at (135.02,156.77) {10000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (137.22,137.79) --
	(139.97,137.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (137.22,148.14) --
	(139.97,148.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (137.22,158.49) --
	(139.97,158.49);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.50] at (135.02, 58.21) {100};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.50] at (135.02, 76.45) {10000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (137.22, 59.93) --
	(139.97, 59.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (137.22, 78.17) --
	(139.97, 78.17);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.50] at ( 25.32,207.86) {1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.50] at ( 25.32,218.93) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.50] at ( 25.32,230.00) {100};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.52,209.59) --
	( 30.27,209.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.52,220.65) --
	( 30.27,220.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.52,231.72) --
	( 30.27,231.72);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.50] at ( 25.32,134.83) {100};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.50] at ( 25.32,145.99) {1000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.50] at ( 25.32,157.14) {10000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.52,136.56) --
	( 30.27,136.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.52,147.71) --
	( 30.27,147.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.52,158.86) --
	( 30.27,158.86);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.50] at ( 25.32, 50.92) {1000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.50] at ( 25.32, 76.47) {10000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.52, 52.65) --
	( 30.27, 52.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.52, 78.19) --
	( 30.27, 78.19);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (177.74, 24.78) {Number of departments.};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (  4.82,145.47) {Time (ms), median over 5 runs.};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at (117.03,  8.44) {prov};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (143.50, 12.23) -- (155.06, 12.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,252.94);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (149.28, 12.23) circle (  1.43);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,252.94);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (187.96, 12.23) -- (199.52, 12.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,252.94);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (193.74, 14.45) --
	(195.66, 11.12) --
	(191.82, 11.12) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (158.31,  9.20) {lineage};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (202.78,  9.20) {nolineage};
\end{scope}
\end{tikzpicture}


==> where_group_n.tex <==
% Created by tikzDevice version 0.10.1 on 2017-05-31 15:13:11
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (325.21,252.94);
\begin{scope}
\path[clip] ( 27.77,195.76) rectangle (325.21,240.88);
\definecolor{fillColor}{RGB}{240,228,66}

\path[fill=fillColor] (108.64,197.81) rectangle (125.37,201.45);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] ( 91.90,201.34) rectangle (108.64,201.45);
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] ( 75.17,201.45) rectangle ( 91.90,202.62);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] ( 58.44,199.63) rectangle ( 75.17,201.45);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] ( 41.71,199.85) rectangle ( 58.44,201.45);
\definecolor{fillColor}{RGB}{240,228,66}

\path[fill=fillColor] (201.59,201.45) rectangle (218.32,203.08);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (184.86,201.45) rectangle (201.59,205.38);
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] (168.13,201.45) rectangle (184.86,206.78);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (151.39,201.45) rectangle (168.13,204.00);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (134.66,201.45) rectangle (151.39,204.17);
\definecolor{fillColor}{RGB}{240,228,66}

\path[fill=fillColor] (294.54,201.45) rectangle (311.27,208.65);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (277.81,201.45) rectangle (294.54,210.48);
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] (261.08,201.45) rectangle (277.81,211.79);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (244.35,201.45) rectangle (261.08,209.45);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (227.62,201.45) rectangle (244.35,209.44);
\end{scope}
\begin{scope}
\path[clip] ( 27.77,119.34) rectangle (325.21,164.47);
\definecolor{fillColor}{RGB}{240,228,66}

\path[fill=fillColor] (108.64,125.03) rectangle (125.37,135.08);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] ( 91.90,125.03) rectangle (108.64,133.95);
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] ( 75.17,125.03) rectangle ( 91.90,136.79);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] ( 58.44,125.03) rectangle ( 75.17,135.51);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] ( 41.71,125.03) rectangle ( 58.44,135.29);
\definecolor{fillColor}{RGB}{240,228,66}

\path[fill=fillColor] (201.59,125.03) rectangle (218.32,138.47);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (184.86,125.03) rectangle (201.59,139.51);
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] (168.13,125.03) rectangle (184.86,141.27);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (151.39,125.03) rectangle (168.13,139.00);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (134.66,125.03) rectangle (151.39,139.39);
\definecolor{fillColor}{RGB}{240,228,66}

\path[fill=fillColor] (294.54,125.03) rectangle (311.27,141.79);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (277.81,125.03) rectangle (294.54,142.28);
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] (261.08,125.03) rectangle (277.81,144.51);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (244.35,125.03) rectangle (261.08,141.82);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (227.62,125.03) rectangle (244.35,142.34);
\end{scope}
\begin{scope}
\path[clip] ( 27.77, 42.93) rectangle (325.21, 88.05);
\definecolor{fillColor}{RGB}{240,228,66}

\path[fill=fillColor] (108.64, 48.62) rectangle (125.37, 74.65);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] ( 91.90, 48.62) rectangle (108.64, 69.29);
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] ( 75.17, 48.62) rectangle ( 91.90, 77.14);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] ( 58.44, 48.62) rectangle ( 75.17, 68.31);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] ( 41.71, 48.62) rectangle ( 58.44, 69.61);
\definecolor{fillColor}{RGB}{240,228,66}

\path[fill=fillColor] (201.59, 48.62) rectangle (218.32, 77.00);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (184.86, 48.62) rectangle (201.59, 74.29);
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] (168.13, 48.62) rectangle (184.86, 79.99);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (151.39, 48.62) rectangle (168.13, 73.90);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (134.66, 48.62) rectangle (151.39, 75.97);
\definecolor{fillColor}{RGB}{240,228,66}

\path[fill=fillColor] (294.54, 48.62) rectangle (311.27, 80.56);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (277.81, 48.62) rectangle (294.54, 81.36);
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] (261.08, 48.62) rectangle (277.81, 86.00);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (244.35, 48.62) rectangle (261.08, 80.39);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (227.62, 48.62) rectangle (244.35, 80.89);
\end{scope}
\begin{scope}
\path[clip] ( 27.77, 88.05) rectangle (325.21,105.12);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (176.49, 93.55) {1e+06};
\end{scope}
\begin{scope}
\path[clip] ( 27.77,164.47) rectangle (325.21,181.53);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (176.49,169.97) {1e+05};
\end{scope}
\begin{scope}
\path[clip] ( 27.77,240.88) rectangle (325.21,252.94);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (176.49,246.38) {10000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 83.54, 40.18) --
	( 83.54, 42.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (176.49, 40.18) --
	(176.49, 42.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (269.44, 40.18) --
	(269.44, 42.93);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 83.54, 33.16) {16};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (176.49, 33.16) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (269.44, 33.16) {64};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.50] at ( 22.82,212.24) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.50] at ( 22.82,237.28) {1000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 25.02,213.96) --
	( 27.77,213.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 25.02,239.00) --
	( 27.77,239.00);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.50] at ( 22.82,135.83) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.50] at ( 22.82,160.86) {1000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 25.02,137.55) --
	( 27.77,137.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 25.02,162.58) --
	( 27.77,162.58);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.50] at ( 22.82, 59.41) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.50] at ( 22.82, 84.45) {1000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 25.02, 61.13) --
	( 27.77, 61.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 25.02, 86.17) --
	( 27.77, 86.17);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (176.49, 22.84) {width};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (  4.82,141.91) {Time (s)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,252.94);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] ( 40.63,  5.71) rectangle ( 53.66, 18.74);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,252.94);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] ( 98.22,  5.71) rectangle (111.25, 18.74);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,252.94);
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] (153.06,  5.71) rectangle (166.09, 18.74);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,252.94);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (207.13,  5.71) rectangle (220.16, 18.74);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,252.94);
\definecolor{fillColor}{RGB}{240,228,66}

\path[fill=fillColor] (258.46,  5.71) rectangle (271.49, 18.74);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 56.18,  9.82) {wlinks where};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (113.76,  9.82) {wlinks plain};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (168.61,  9.82) {perm where};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (222.68,  9.82) {perm plain};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (274.01,  9.82) {postgres plain};
\end{scope}
\end{tikzpicture}

